Frequency matters: Modeling irregular morphological patterns in Spanish with Transformers

Over the past decade, various studies have addressed how speakers solve the so-called `The Paradigm Cell Filling Problem' (PCFP) \citep{ackerman2009parts} across different languages. The PCFP addresses a fundamental question in morphological processing: how do speakers accurately generate inflected forms of words when presented with incomplete paradigms? This problem is particularly salient when modeling complex inflectional systems. We focus on Spanish verbal paradigms, where certain verbs follow an irregular L-shaped pattern, where the first-person singular present indicative stem matches the stem used throughout the present subjunctive mood. We formulate the problem as a morphological reinflection task. Specifically, we investigate the role of input frequency in the acquisition of regular versus irregular L-shaped patterns in transformer models. By systematically manipulating the input distributions and analyzing model behavior, we reveal four key findings: 1) Models perform better on L-shaped verbs compared to regular verbs, especially in uneven frequency conditions; 2) Robust primacy effects are observed, but no consistent recency effects; 3) Memorization becomes more prominent as the proportion of L-shaped verbs increases; 4) There is a tendency to regularize L-shaped verbs when their consonant alternation pairs are rare or absent in the training data.

==> plots/cell-combinations-10L-90NL.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.75, xmax=7.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=90.0},
xticklabels={
  In-In-In,
  In-Out-Out,
  In-In-Out,
  In-Out-In,
  Out-In-In,
  Out-In-Out,
  Out-Out-In,
  Out-Out-Out
},
y grid style={darkgray176},
ylabel={Accuracy (in \%)},
ymin=0, ymax=70.014,
ytick style={color=black}
]
\draw[draw=none,fill=orange] (axis cs:-0.375,0) rectangle (axis cs:-0.125,45.61);
\draw[draw=none,fill=orange] (axis cs:0.625,0) rectangle (axis cs:0.875,4.44);
\draw[draw=none,fill=orange] (axis cs:1.625,0) rectangle (axis cs:1.875,27.17);
\draw[draw=none,fill=orange] (axis cs:2.625,0) rectangle (axis cs:2.875,40.26);
\draw[draw=none,fill=orange] (axis cs:3.625,0) rectangle (axis cs:3.875,40.62);
\draw[draw=none,fill=orange] (axis cs:4.625,0) rectangle (axis cs:4.875,37.68);
\draw[draw=none,fill=orange] (axis cs:5.625,0) rectangle (axis cs:5.875,30.39);
\draw[draw=none,fill=orange] (axis cs:6.625,0) rectangle (axis cs:6.875,25.56);
\draw[draw=none,fill=gray] (axis cs:-0.125,0) rectangle (axis cs:0.125,60.64);
\draw[draw=none,fill=gray] (axis cs:0.875,0) rectangle (axis cs:1.125,34.84);
\draw[draw=none,fill=gray] (axis cs:1.875,0) rectangle (axis cs:2.125,62.57);
\draw[draw=none,fill=gray] (axis cs:2.875,0) rectangle (axis cs:3.125,45.4);
\draw[draw=none,fill=gray] (axis cs:3.875,0) rectangle (axis cs:4.125,64.77);
\draw[draw=none,fill=gray] (axis cs:4.875,0) rectangle (axis cs:5.125,66.68);
\draw[draw=none,fill=gray] (axis cs:5.875,0) rectangle (axis cs:6.125,59.23);
\draw[draw=none,fill=gray] (axis cs:6.875,0) rectangle (axis cs:7.125,58.87);
\end{axis}

\end{tikzpicture}


==> plots/cell-combinations-50L-50NL.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.75, xmax=7.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=90.0},
xticklabels={
  In-In-In,
  In-Out-Out,
  In-In-Out,
  In-Out-In,
  Out-In-In,
  Out-In-Out,
  Out-Out-In,
  Out-Out-Out
},
y grid style={darkgray176},
ylabel={Accuracy (in \%)},
ymin=0, ymax=86.688,
ytick style={color=black}
]
\draw[draw=none,fill=orange] (axis cs:-0.375,0) rectangle (axis cs:-0.125,82.56);
\draw[draw=none,fill=orange] (axis cs:0.625,0) rectangle (axis cs:0.875,57.18);
\draw[draw=none,fill=orange] (axis cs:1.625,0) rectangle (axis cs:1.875,63.94);
\draw[draw=none,fill=orange] (axis cs:2.625,0) rectangle (axis cs:2.875,80.47);
\draw[draw=none,fill=orange] (axis cs:3.625,0) rectangle (axis cs:3.875,76.17);
\draw[draw=none,fill=orange] (axis cs:4.625,0) rectangle (axis cs:4.875,70.49);
\draw[draw=none,fill=orange] (axis cs:5.625,0) rectangle (axis cs:5.875,59.8);
\draw[draw=none,fill=orange] (axis cs:6.625,0) rectangle (axis cs:6.875,69.77);
\draw[draw=none,fill=gray] (axis cs:-0.125,0) rectangle (axis cs:0.125,53.75);
\draw[draw=none,fill=gray] (axis cs:0.875,0) rectangle (axis cs:1.125,34.58);
\draw[draw=none,fill=gray] (axis cs:1.875,0) rectangle (axis cs:2.125,54.19);
\draw[draw=none,fill=gray] (axis cs:2.875,0) rectangle (axis cs:3.125,45.83);
\draw[draw=none,fill=gray] (axis cs:3.875,0) rectangle (axis cs:4.125,57.19);
\draw[draw=none,fill=gray] (axis cs:4.875,0) rectangle (axis cs:5.125,59.58);
\draw[draw=none,fill=gray] (axis cs:5.875,0) rectangle (axis cs:6.125,52.11);
\draw[draw=none,fill=gray] (axis cs:6.875,0) rectangle (axis cs:7.125,56.19);
\end{axis}

\end{tikzpicture}


==> plots/cell-combinations-90L-10NL.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.75, xmax=7.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=90.0},
xticklabels={
  In-In-In,
  In-Out-Out,
  In-In-Out,
  In-Out-In,
  Out-In-In,
  Out-In-Out,
  Out-Out-In,
  Out-Out-Out
},
y grid style={darkgray176},
ylabel={Accuracy (in \%)},
ymin=0, ymax=96.579,
ytick style={color=black}
]
\draw[draw=none,fill=orange] (axis cs:-0.375,0) rectangle (axis cs:-0.125,90.02);
\draw[draw=none,fill=orange] (axis cs:0.625,0) rectangle (axis cs:0.875,91.53);
\draw[draw=none,fill=orange] (axis cs:1.625,0) rectangle (axis cs:1.875,87.66);
\draw[draw=none,fill=orange] (axis cs:2.625,0) rectangle (axis cs:2.875,91.98);
\draw[draw=none,fill=orange] (axis cs:3.625,0) rectangle (axis cs:3.875,89.54);
\draw[draw=none,fill=orange] (axis cs:4.625,0) rectangle (axis cs:4.875,87.43);
\draw[draw=none,fill=orange] (axis cs:5.625,0) rectangle (axis cs:5.875,87.06);
\draw[draw=none,fill=orange] (axis cs:6.625,0) rectangle (axis cs:6.875,86.7);
\draw[draw=none,fill=gray] (axis cs:-0.125,0) rectangle (axis cs:0.125,24.14);
\draw[draw=none,fill=gray] (axis cs:0.875,0) rectangle (axis cs:1.125,40.66);
\draw[draw=none,fill=gray] (axis cs:1.875,0) rectangle (axis cs:2.125,22.85);
\draw[draw=none,fill=gray] (axis cs:2.875,0) rectangle (axis cs:3.125,48.72);
\draw[draw=none,fill=gray] (axis cs:3.875,0) rectangle (axis cs:4.125,16.93);
\draw[draw=none,fill=gray] (axis cs:4.875,0) rectangle (axis cs:5.125,16.53);
\draw[draw=none,fill=gray] (axis cs:5.875,0) rectangle (axis cs:6.125,22.42);
\draw[draw=none,fill=gray] (axis cs:6.875,0) rectangle (axis cs:7.125,18.4);
\end{axis}

\end{tikzpicture}


==> plots/l_shaped_accuracy_by_batch_sizes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Batch Size},
xmajorgrids,
xmin=-0.35, xmax=7.35,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xtick={0,1,2,3,4,5,6,7},
xticklabels={32,64,128,256,400,512,800,3600},
xticklabels={32,64,128,256,400,512,800,3600},
xticklabels={32,64,128,256,400,512,800,3600},
xticklabels={32,64,128,256,400,512,800,3600},
y grid style={white},
ylabel=\textcolor{darkslategray38}{L-shaped Accuracy (\%)},
ymajorgrids,
ymin=30, ymax=100,
ytick style={color=darkslategray38}
]
\addplot [thick, steelblue76114176, mark=*, mark size=4, mark options={solid}]
table {%
0 61.88
1 61.61
2 64.71
3 46.27
4 36.75
5 34.86
6 34.17
7 46.74
};
\addlegendentry{10%L-90%NL}
\addplot [thick, peru22113282, mark=square*, mark size=4, mark options={solid}]
table {%
0 87.42
1 86.16
2 84.94
3 81.14
4 72.31
5 75.73
6 82.67
7 80.35
};
\addlegendentry{50%L-50%NL}
\addplot [thick, mediumseagreen85168104, mark=triangle*, mark size=4, mark options={solid}]
table {%
0 88.62
1 89.24
2 87.18
3 87.61
4 88.75
5 87.7
6 88.43
7 86.13
};
\addlegendentry{90%L-10%NL}
\end{axis}

\end{tikzpicture}


==> plots/lvsnl-accuracy-without-stress.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue33135187}{RGB}{33,135,187}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightorange}{RGB}{255,200,150}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.7625, xmax=3.2375,
xtick style={color=black},
xtick={1,2,3},
xticklabels={\small{10\%L-90\%NL},\small{50\%L-50\%NL},\small{90\%L-10\%NL}},
x tick label style={align=center, text width=2cm},
y grid style={darkgray176},
ylabel={\textbf{Accuracy (in \%)}},
xlabel={\textbf{Conditions}},
ymin=0, ymax=94.2331747994505,
ytick style={color=black},
legend style={at={(0.05,0.05)}, anchor=south west, font=\small},
legend cell align={left}
]

% NL-shaped verbs (gray dot)
\addplot[
    only marks,
    mark=*,
    mark size=4pt,
    color=gray,
] coordinates {
    (1.00,68.3333)
};

% L-shaped verbs (orange dot)
\addplot[
    only marks,
    mark=*,
    mark size=4pt,
    color=orange,
] coordinates {
    (1.00,56.5833)
};

\legend{NL-shaped, L-shaped}


% First set of confidence intervals (blue, solid)
\addplot [ultra thick, steelblue33135187]
table {%
1 46.3918520916791
1 66.7748145749876
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 46.3918520916791
1.125 46.3918520916791
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 66.7748145749876
1.125 66.7748145749876
};

% Second set of confidence intervals (dark blue, dashed)
\addplot [ultra thick, darkblue, dashed]
table {%
1 64.2437683914182
1 72.4228982752485
};
\addplot [ultra thick, darkblue, dashed]
table {%
0.875 64.2437683914182
1.125 64.2437683914182
};
\addplot [ultra thick, darkblue, dashed]
table {%
0.875 72.4228982752485
1.125 72.4228982752485
};

% Third set (blue, solid)
\addplot [ultra thick, steelblue33135187]
table {%
2 68.5593085271784
2 85.7740248061549
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 68.5593085271784
2.125 68.5593085271784
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 85.7740248061549
2.125 85.7740248061549
};

% Fourth set (dark blue, dashed)
\addplot [ultra thick, darkblue, dashed]
table {%
2 66.053063517671
2 73.7802698156624
};
\addplot [ultra thick, darkblue, dashed]
table {%
1.875 66.053063517671
2.125 66.053063517671
};
\addplot [ultra thick, darkblue, dashed]
table {%
1.875 73.7802698156624
2.125 73.7802698156624
};

% Fifth set (blue, solid)
\addplot [ultra thick, steelblue33135187]
table {%
3 87.9646350744707
3 91.0353649255293
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 87.9646350744707
3.125 87.9646350744707
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 91.0353649255293
3.125 91.0353649255293
};

% Sixth set (dark blue, dashed)
\addplot [ultra thick, darkblue, dashed]
table {%
3 27.0791674471038
3 35.0874992195629
};
\addplot [ultra thick, darkblue, dashed]
table {%
2.875 27.0791674471038
3.125 27.0791674471038
};
\addplot [ultra thick, darkblue, dashed]
table {%
2.875 35.0874992195629
3.125 35.0874992195629
};

% Orange dots
\addplot [ultra thick, orange, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 56.5833333333333
2 77.1666666666667
3 89.5
};

% Gray dots
\addplot [ultra thick, gray, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 68.3333333333333
2 69.9166666666667
3 31.0833333333333
};

\end{axis}

\end{tikzpicture}

==> plots/naacl25_1_l_vs_nl_accuracy_without_stress.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue33135187}{RGB}{33,135,187}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.7625, xmax=3.2375,
xtick style={color=black},
xtick={1,2,3},
xticklabels={10\%L-90\%NL,50\%L-50\%NL,90\%L-10\%NL},
y grid style={darkgray176},
ylabel={Accuracy (in \%)},
ymin=0, ymax=93.5945813712796,
ytick style={color=black}
]
\addplot [ultra thick, steelblue33135187]
table {%
1 15.7776723307886
1 53.9423276692114
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 15.7776723307886
1.125 15.7776723307886
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 53.9423276692114
1.125 53.9423276692114
};
\addplot [ultra thick, orange, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 34.86
};
\addplot [ultra thick, steelblue33135187]
table {%
1 38.7282727724369
1 68.0183938942297
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 38.7282727724369
1.125 38.7282727724369
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 68.0183938942297
1.125 68.0183938942297
};
\addplot [ultra thick, gray, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 53.3733333333333
};
\addplot [ultra thick, steelblue33135187]
table {%
2 61.5709857258867
2 89.8890142741134
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 61.5709857258867
2.125 61.5709857258867
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 89.8890142741134
2.125 89.8890142741134
};
\addplot [ultra thick, orange, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 75.73
};
\addplot [ultra thick, steelblue33135187]
table {%
2 44.1883244858561
2 65.3166755141438
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 44.1883244858561
2.125 44.1883244858561
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 65.3166755141438
2.125 65.3166755141438
};
\addplot [ultra thick, gray, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 54.7525
};
\addplot [ultra thick, steelblue33135187]
table {%
3 86.151421089376
3 89.2452455772906
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 86.151421089376
3.125 86.151421089376
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 89.2452455772906
3.125 89.2452455772906
};
\addplot [ultra thick, orange, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 87.6983333333333
};
\addplot [ultra thick, steelblue33135187]
table {%
3 16.0518938412248
3 29.1447728254419
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 16.0518938412248
3.125 16.0518938412248
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 29.1447728254419
3.125 29.1447728254419
};
\addplot [ultra thick, gray, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 22.5983333333333
};
\end{axis}

\end{tikzpicture}


==> plots/naacl25_l_vs_nl_accuracy_without_stress.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue33135187}{RGB}{33,135,187}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.7625, xmax=3.2375,
xtick style={color=black},
xtick={1,2,3},
xticklabels={10\%L-90\%NL,50\%L-50\%NL,90\%L-10\%NL},
y grid style={darkgray176},
ylabel={Accuracy (in \%)},
ymin=0, ymax=94.2056829541332,
ytick style={color=black}
]
\addplot [ultra thick, steelblue33135187]
table {%
1 12.415945597927
1 55.926054402073
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 12.415945597927
1.125 12.415945597927
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 55.926054402073
1.125 55.926054402073
};
\addplot [ultra thick, orange, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 34.171
};
\addplot [ultra thick, steelblue33135187]
table {%
1 15.7398143471445
1 63.9121856528555
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 15.7398143471445
1.125 15.7398143471445
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 63.9121856528555
1.125 63.9121856528555
};
\addplot [ultra thick, gray, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 39.826
};
\addplot [ultra thick, steelblue33135187]
table {%
2 79.6187092736083
2 85.714624059725
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 79.6187092736083
2.125 79.6187092736083
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 85.714624059725
2.125 85.714624059725
};
\addplot [ultra thick, orange, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 82.6666666666667
};
\addplot [ultra thick, steelblue33135187]
table {%
2 55.8476443480796
2 68.864022318587
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 55.8476443480796
2.125 55.8476443480796
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 68.864022318587
2.125 68.864022318587
};
\addplot [ultra thick, gray, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 62.3558333333333
};
\addplot [ultra thick, steelblue33135187]
table {%
3 86.5490664437814
3 90.3109335562186
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 86.5490664437814
3.125 86.5490664437814
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 90.3109335562186
3.125 90.3109335562186
};
\addplot [ultra thick, orange, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 88.43
};
\addplot [ultra thick, steelblue33135187]
table {%
3 17.0961595236251
3 26.8820222945567
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 17.0961595236251
3.125 17.0961595236251
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 26.8820222945567
3.125 26.8820222945567
};
\addplot [ultra thick, gray, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 21.9890909090909
};
\end{axis}

\end{tikzpicture}


==> plots/overall-accuracies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue33135187}{RGB}{33,135,187}
\definecolor{tomato2446754}{RGB}{244,67,54}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.7625, xmax=3.2375,
xtick style={color=black},
xtick={1,2,3},
xticklabels={10\%L-90\%NL,50\%L-50\%NL,90\%L-10\%NL},
y grid style={darkgray176},
ylabel={Accuracy (in \%)},
ymin=0, ymax=84.1917539307549,
ytick style={color=black}
]
\addplot [ultra thick, steelblue33135187]
table {%
1 54.1881302830512
1 63.5435363836154
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 54.1881302830512
1.125 54.1881302830512
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 63.5435363836154
1.125 63.5435363836154
};
\addplot [ultra thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 58.8658333333333
};
\addplot [ultra thick, steelblue33135187]
table {%
2 56.6621480190653
2 70.3370186476014
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 56.6621480190653
2.125 56.6621480190653
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 70.3370186476014
2.125 70.3370186476014
};
\addplot [ultra thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 63.4995833333333
};
\addplot [ultra thick, steelblue33135187]
table {%
3 80.1494900524691
3 82.7630099475309
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 80.1494900524691
3.125 80.1494900524691
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 82.7630099475309
3.125 82.7630099475309
};
\addplot [ultra thick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 81.45625
};
\end{axis}

\end{tikzpicture}


==> plots/stem-accuracies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue33135187}{RGB}{33,135,187}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.7625, xmax=3.2375,
xtick style={color=black},
xtick={1,2,3},
xticklabels={\small{10\%L-90\%NL},\small{50\%L-50\%NL},\small{90\%L-10\%NL}},
x tick label style={align=center, text width=2cm},
y grid style={darkgray176},
ylabel={\textbf{Accuracy (in \%)}},
xlabel={\textbf{Conditions}},
ymin=0, ymax=94.2331747994505,
ytick style={color=black},
legend style={at={(0.05,0.05)}, anchor=south west, font=\small},
legend cell align={left}
]

\addplot [ultra thick, steelblue33135187]
table {%
1 46.3918520916791
1 66.7748145749876
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 46.3918520916791
1.125 46.3918520916791
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 66.7748145749876
1.125 66.7748145749876
};
\addplot [ultra thick, orange, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 56.5833333333333
};
\addplot [ultra thick, steelblue33135187]
table {%
1 64.2437683914182
1 72.4228982752485
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 64.2437683914182
1.125 64.2437683914182
};
\addplot [ultra thick, steelblue33135187]
table {%
0.875 72.4228982752485
1.125 72.4228982752485
};
\addplot [ultra thick, gray, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 68.3333333333333
};
\addplot [ultra thick, steelblue33135187]
table {%
2 68.5593085271784
2 85.7740248061549
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 68.5593085271784
2.125 68.5593085271784
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 85.7740248061549
2.125 85.7740248061549
};
\addplot [ultra thick, orange, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 77.1666666666667
};
\addplot [ultra thick, steelblue33135187]
table {%
2 66.053063517671
2 73.7802698156624
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 66.053063517671
2.125 66.053063517671
};
\addplot [ultra thick, steelblue33135187]
table {%
1.875 73.7802698156624
2.125 73.7802698156624
};
\addplot [ultra thick, gray, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2 69.9166666666667
};
\addplot [ultra thick, steelblue33135187]
table {%
3 87.9646350744707
3 91.0353649255293
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 87.9646350744707
3.125 87.9646350744707
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 91.0353649255293
3.125 91.0353649255293
};
\addplot [ultra thick, orange, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 89.5
};
\addplot [ultra thick, steelblue33135187]
table {%
3 27.0791674471038
3 35.0874992195629
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 27.0791674471038
3.125 27.0791674471038
};
\addplot [ultra thick, steelblue33135187]
table {%
2.875 35.0874992195629
3.125 35.0874992195629
};
\addplot [ultra thick, gray, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3 31.0833333333333
};
\end{axis}

\end{tikzpicture}
